Exact first-detection probability in a locally monitored solvable quantum circuit

We study the interplay between local stroboscopic measurements and the unitary quantum circuit dynamics of the deterministic Floquet-quantum East model. We derive exact analytical results for the probability of first detecting a subset of qubits back in their initial state. This is achieved via a renewal equation linking the first-detection probability to the subsystem Loschmidt echo, which encodes the effective open dynamics of the monitored qubits. The resulting statistics exhibit two regimes set by the competition between the measurement probing time and the relaxation timescale of the unitary circuit dynamics: while infrequent monitoring leads to geometric first-detection statistics, frequent monitoring induces correlations that manifest as deviations from this geometric behavior. These results provide a rare exact characterization of how local measurement backaction reshapes detection statistics in an interacting quantum many-body system. In our local protocol, return probabilities are controlled by the size of the monitored subregion and can therefore be accessed on digital quantum simulators via local mid-circuit measurements.

==> (inline-0) <==
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
     \SingleProp{0}{0}{\hprop}
  \node at (0,0-\dy*1.8) { $\phi$};
    \end{tikzpicture}\,,
    \quad\quad\quad \bra{\phi} =
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \begin{scope}[shift={(0.0,1)}]
      \SingleProp{0}{0}{\hprop}
  \node at (0,\hprop+\dy*1.6) { $\phi$};
    \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
     \SingleProp{0}{0}{\hprop+\dist}
  \node at (0,0-\dy*1.8) { $\phi$};
  \node at (0,\hprop+\dist+\dy*1.8) { $\psi$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
     \pgfmathparse{0.5}\let\dl\pgfmathresult
      \gridLine{(0.0)-\dl}{-\dl}{(0.0)}{(0.0)}%
      % \qubitone{-\dl}{-\dl}
         \node at (-\dl-0.5*\dy, -\dl-\dy) {$\phi$}; 
       
        \begin{scope}[shift={(0.5,0)}]
         \gridLine{(0.0}{(0.0)}{+\dl}{(0.0)-\dl} 
         \node at (\dl+\dy, -\dl-\dy) {$\psi$}; 
       %\qubittwo{\dl}{-\dl}
        \end{scope}
     \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
     \gate{0}{0}
     \newcommand{\dist}{0.3}
      \node at (-0.5-\dist,-0.5-\dist) {$i$};
      \node at (+0.5+\dist,-0.5-\dist) {$j$};
      \node at (-0.5-\dist,+0.5+\dist) {$k$};
      \node at (+0.5+\dist,+0.5+\dist) {$l$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
     \newcommand{\dist}{0.3}
   
    \SingleProp{0}{0}{1.5*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(1.5*\hprop+\dist)}
    \qubit{0}{\Ypos}
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
     \newcommand{\dist}{0.3}
   
    \SingleProp{0}{0}{0.75*\hprop}
      \pgfmathsetmacro{\Ypos}{(0.5)*(1.5*\hprop+\dist)-0.1}
    \qubit{0}{\Ypos}
    
  \begin{scope}[shift={(0.0,1.5*\hprop+\dist)+0.1)}]
    \SingleProp{0}{0}{0.75*\hprop}
    \qubit{0}{0}
  \end{scope}
    \end{tikzpicture}=\ketbra{0}{0}
    \,,\quad\quad 
     \text{with}
     \; \ket{0} = \begin{pmatrix}
1 \\
0 
\end{pmatrix} =
     \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
     \SingleProp{0}{0}{\hprop}
     \qubit{0}{0}
     \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
     \newcommand{\dist}{0.3}
   
    \SingleProp{0}{0}{1.5*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(1.5*\hprop+\dist)}
    \qubitr{0}{\Ypos}
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
     \newcommand{\dist}{0.3}
   
    \SingleProp{0}{0}{0.75*\hprop}
      \pgfmathsetmacro{\Ypos}{(0.5)*(1.5*\hprop+\dist)-0.1}
    \qubitr{0}{\Ypos}
    
  \begin{scope}[shift={(0.0,1.5*\hprop+\dist)+0.1)}]
    \SingleProp{0}{0}{0.75*\hprop}
    \qubitr{0}{0}
  \end{scope}
    \end{tikzpicture}=\ketbra{1}{1}
    \,,\quad\quad 
     \text{with}
     \; \ket{1} = \begin{pmatrix}
0 \\
1 
\end{pmatrix} =
     \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
     \SingleProp{0}{0}{\hprop}
     \qubitr{0}{0}
     \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SingleProp{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubit{0}{\Ypos-0.15}
    \qubit{0}{\Ypos+0.15}
      \end{tikzpicture}
      =
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SingleProp{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubit{0}{\Ypos}
      \end{tikzpicture} = \mathbb{P}\;,\quad\quad
     (\openone-\mathbb{P})^2=
     \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SingleProp{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitr{0}{\Ypos-0.15}
    \qubitr{0}{\Ypos+0.15}
      \end{tikzpicture}
      =
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SingleProp{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitr{0}{\Ypos}
      \end{tikzpicture}=\openone-\mathbb{P}
      \;,\quad\quad
      (\openone-\mathbb{P})\mathbb{P}=
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SingleProp{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubit{0}{\Ypos-0.15}
    \qubitr{0}{\Ypos+0.15}
      \end{tikzpicture}=
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SingleProp{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitr{0}{\Ypos-0.15}
    \qubit{0}{\Ypos+0.15}
      \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SingleProp{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubit{0}{\Ypos}
    \qubit{0}{0}
      \end{tikzpicture}=
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SingleProp{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    %\qubit{0}{\Ypos}
    \qubit{0}{0}
      \end{tikzpicture} = \ket{0}\;,\quad\quad
      (\openone-\mathbb{P})\ket{1}=
     \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SingleProp{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitr{0}{\Ypos}
    \qubitr{0}{0}
      \end{tikzpicture}=
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SingleProp{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    %\qubit{0}{\Ypos}
    \qubitr{0}{0}
      \end{tikzpicture}
      =\ket{1}\;,\quad\quad
      (\openone-\mathbb{P}) \ket{0}=
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SingleProp{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitr{0}{\Ypos}
    \qubit{0}{0}
      \end{tikzpicture}
      =
      \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SingleProp{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubit{0}{\Ypos}
    \qubitr{0}{0}
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
     \SingleProp{0}{0}{\hprop}
     \qubit{0}{0}
     \end{tikzpicture} \,\right)^{\otimes 2\ell}\,,$
\begin{equation}
\label{eq:getyes}
{P}_{\ell\,,1}=
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
  \pgfmathparse{0.5}\let\dl\pgfmathresult
  \pgfmathsetmacro{\xstep}{2.0}% base width of one unit
  \pgfmathsetmacro{\sep}{0.4}% extra separation between repetitions
  \foreach \k in {0,1,2}{
    \pgfmathsetmacro{\xoffset}{\k*(\xstep+\sep)}
    \begin{scope}[shift={(\xoffset,0)}]
      \gridLine{(0.0)-\dl}{-\dl}{(0.0)}{(0.0)}
     % \qubit{0.0-\dl}{0.0-\dl} %qubits at the bottom
    % \qubit{0.0-0.5*\dl}{0.0-0.5*\dl} % single projectors
      \begin{scope}[shift={(0.5,0)}]
        \gridLine{(0.0)}{(0.0)}{+\dl}{(0.0)-\dl} 
        %\qubit{0.0+0.5*\dl}{0.0-0.5*\dl} % single projectors
       % \qubit{0.0+\dl}{0.0-\dl} %qubits at the bottom
      \end{scope}
    \end{scope}
  }
  \pgfmathsetmacro{\elllength}{3*(2*\dl+0.5)+(3-1)*\sep-2}
  \getYes{1.5*\dl}{0.25*\dl}{\elllength}
\end{tikzpicture}=
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
  \pgfmathparse{0.5}\let\dl\pgfmathresult
  \pgfmathsetmacro{\xstep}{2.0}% base width of one unit
  \pgfmathsetmacro{\sep}{0.4}% extra separation between repetitions
  \foreach \k in {0,1,2}{
    \pgfmathsetmacro{\xoffset}{\k*(\xstep+\sep)}
    \begin{scope}[shift={(\xoffset,0)}]
      \gridLine{(0.0)-\dl}{-\dl}{(0.0)}{(0.0)}
     % \qubit{0.0-\dl}{0.0-\dl} %qubits at the bottom
     \qubit{0.0-0.5*\dl}{0.0-0.5*\dl} % single projectors
      \begin{scope}[shift={(0.5,0)}]
        \gridLine{(0.0)}{(0.0)}{+\dl}{(0.0)-\dl} 
        \qubit{0.0+0.5*\dl}{0.0-0.5*\dl} % single projectors
       % \qubit{0.0+\dl}{0.0-\dl} %qubits at the bottom
      \end{scope}
    \end{scope}
  }
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
  \pgfmathparse{0.5}\let\dl\pgfmathresult
  \pgfmathsetmacro{\xstep}{2.0}% base width of one unit
  \pgfmathsetmacro{\sep}{0.4}% extra separation between repetitions
  \foreach \k in {0,1,2}{
    \pgfmathsetmacro{\xoffset}{\k*(\xstep+\sep)}
    \begin{scope}[shift={(\xoffset,0)}]
      \gridLine{(0.0)-\dl}{-\dl}{(0.0)}{(0.0)}
     % \qubit{0.0-\dl}{0.0-\dl} %qubits at the bottom
    % \qubit{0.0-0.5*\dl}{0.0-0.5*\dl} % single projectors
      \begin{scope}[shift={(0.5,0)}]
        \gridLine{(0.0)}{(0.0)}{+\dl}{(0.0)-\dl} 
        %\qubit{0.0+0.5*\dl}{0.0-0.5*\dl} % single projectors
       % \qubit{0.0+\dl}{0.0-\dl} %qubits at the bottom
      \end{scope}
    \end{scope}
  }
  \pgfmathsetmacro{\elllength}{3*(2*\dl+0.5)+(3-1)*\sep-2}
  \getNo{1.5*\dl}{0.25*\dl}{\elllength}
\end{tikzpicture}=
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
  \pgfmathparse{0.5}\let\dl\pgfmathresult
  \pgfmathsetmacro{\xstep}{2.0}% base width of one unit
  \pgfmathsetmacro{\sep}{0.4}% extra separation between repetitions
  \foreach \k in {0,1,2}{
    \pgfmathsetmacro{\xoffset}{\k*(\xstep+\sep)}
    \begin{scope}[shift={(\xoffset,0)}]
      \gridLine{(0.0)-\dl}{-\dl}{(0.0)}{(0.0)}
     % \qubit{0.0-\dl}{0.0-\dl} %qubits at the bottom
    % \qubit{0.0-0.5*\dl}{0.0-0.5*\dl} % single projectors
      \begin{scope}[shift={(0.5,0)}]
        \gridLine{(0.0)}{(0.0)}{+\dl}{(0.0)-\dl} 
       % \qubit{0.0+0.5*\dl}{0.0-0.5*\dl} % single projectors
       % \qubit{0.0+\dl}{0.0-\dl} %qubits at the bottom
      \end{scope}
    \end{scope}
  }
\end{tikzpicture} 
\quad\!-\quad\!
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
  \pgfmathparse{0.5}\let\dl\pgfmathresult
  \pgfmathsetmacro{\xstep}{2.0}% base width of one unit
  \pgfmathsetmacro{\sep}{0.4}% extra separation between repetitions
  \foreach \k in {0,1,2}{
    \pgfmathsetmacro{\xoffset}{\k*(\xstep+\sep)}
    \begin{scope}[shift={(\xoffset,0)}]
      \gridLine{(0.0)-\dl}{-\dl}{(0.0)}{(0.0)}
     % \qubit{0.0-\dl}{0.0-\dl} %qubits at the bottom
     \qubit{0.0-0.5*\dl}{0.0-0.5*\dl} % single projectors
      \begin{scope}[shift={(0.5,0)}]
        \gridLine{(0.0)}{(0.0)}{+\dl}{(0.0)-\dl} 
        \qubit{0.0+0.5*\dl}{0.0-0.5*\dl} % single projectors
       % \qubit{0.0+\dl}{0.0-\dl} %qubits at the bottom
      \end{scope}
    \end{scope}
  }
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
  \pgfmathparse{0.5}\let\dl\pgfmathresult
   \SingleProp{0}{0}{\hprop}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
         \pgfmathsetmacro{\hpropnew}{\hprop+0.15}
      \dotf{0}{\hpropnew} 
      \SinglePropf{0}{0}{\hpropnew} 
  \node at (0,0-\dy*1.8) { $\phi \otimes \psi$};
  \node at (0,1.5*\hpropnew+\dy*1.8) { };
    \end{tikzpicture} =
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
       \newcommand{\shiftf}{0.25}
       \newcommand{\sepp}{0.10}
        \pgfmathsetmacro{\hpropnew}{\hprop+0.2}
\SingleCap{0}{0}{\hpropnew}{\shiftf}
  \node at (0-\sepp,0-\dy*1.8) { $\phi$};
  \node at (\shiftf+\sepp,\shiftf+\sepp-\dy*1.8) { $\psi$};
       \end{tikzpicture}
       =
     \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
       \pgfmathsetmacro{\hpropnew}{1.5*(\hprop+0.15)}
     \SingleProp{0}{0}{\hpropnew}
  \node at (0,0-\dy*1.8) { $\phi$};
  \node at (0,\hpropnew+\dy*1.8) { $\psi$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
         \pgfmathsetmacro{\hpropnew}{\hprop+0.2}
      \SinglePropf{0}{0}{\hpropnew} 
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
       \pgfmathsetmacro{\hpropnew}{\hprop+0.2}
      \SinglePropf{0}{0}{\hpropnew} 
    \end{tikzpicture}=
%------
%graph2
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
      \pgfmathsetmacro{\hpropnew}{\hprop+0.15}
       \newcommand{\dist}{0.25}
   \SinglePropb{0}{0}{\hpropnew} \SingleProp{\dist}{\dist}{\hpropnew} 
    \end{tikzpicture}
%------   
    = \openone \otimes \openone \,,
    \quad \quad
%------
%graph3
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
      \pgfmathsetmacro{\hpropnew}{\hprop+0.15}
      \dotf{0}{\hpropnew} 
      \SinglePropf{0}{0}{\hpropnew} 
    \end{tikzpicture}
%------
=
%------
%graph4
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
       \newcommand{\shiftf}{0.25}
        \pgfmathsetmacro{\hpropnew}{\hprop+0.15}
\SingleCap{0}{0}{\hpropnew}{\shiftf}
       \end{tikzpicture}
       = \begin{pmatrix}
1 \; 0  \; 0 \; 1
\end{pmatrix}\,, \quad\quad
%------
%graph5
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
      \pgfmathsetmacro{\hpropnew}{\hprop+0.15}
      \dotf{0}{1.5*\hpropnew} 
      \SinglePropf{0}{0}{1.5*\hpropnew} 
      \dotf{0}{0}
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
      \pgfmathsetmacro{\hpropnew}{\hprop+0.15}
      \dotf{0}{0} 
      \SinglePropf{0}{0}{\hpropnew} 
    \end{tikzpicture}=
     \left( \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
      \pgfmathsetmacro{\hpropnew}{\hprop+0.15}
      \dotf{0}{\hpropnew} 
      \SinglePropf{0}{0}{\hpropnew} 
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
       \pgfmathsetmacro{\hpropnew}{\hprop+0.2}
      \SinglePropf{0}{0}{\hpropnew} 
    \end{tikzpicture}=\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
      \nogatelf{0}{0}
    \end{tikzpicture}= 
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
      \nogaterf{0}{0}
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
     \gatef{0}{0}
      \newcommand{\dist}{0.70}
  \draw[decorate, decoration={brace, amplitude=4pt, mirror}] (-0.7,-\dist) -- (0.7,-\dist);
  \node at (0,-\dist-0.5) {\small two layers};
    \end{tikzpicture}
    = 
     \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
      \newcommand{\dist}{0.15}
      \gateS{0}{0}
      \gate{2*\dist}{\dist}
      \newcommand{\distt}{0.70}
      \draw[decorate, decoration={brace, amplitude=4pt, mirror}] (-0.7,-\distt) -- (0.7+2*\dist,-\distt);
      \node at (0.5*2*\dist,-\distt-0.5) {\small back$\otimes$front};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
      \gate{0}{0}
      \newcommand{\dist}{0.70}
      \draw[decorate, decoration={brace, amplitude=4pt, mirror}] (-0.7,-\dist) -- (0.7,-\dist);
      \node at (0,-\dist-0.5) {\small back};
    \end{tikzpicture}
    \otimes
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
      \gate{0}{0}
      \newcommand{\dist}{0.70}
      \draw[decorate, decoration={brace, amplitude=4pt, mirror}] (-0.7,-\dist) -- (0.7,-\dist);
      \node at (0,-\dist-0.5) {\small front};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \gatef{0}{0}
    \gatef{1}{1}
    \dotf{-0.5}{0.5}
    \dotf{0.5}{1.5}
    \dotf{-0.5}{-0.5}
  \end{tikzpicture}=
  \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \gatef{1}{1}
    \gridLinef{0.5}{-0.25}{1.5}{-0.25}
    \dotf{0.5}{0.5}
    \dotf{0.5}{1.5}
    \dotf{0.5}{-0.25}
  \end{tikzpicture}\;,\quad \quad
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \gatef{0}{0}
    \gatef{-1}{1}{FcolU}
    \dotf{0.5}{0.5}
    \dotf{-0.5}{1.5}
    \dotf{0.5}{-0.5}
  \end{tikzpicture}=
  \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \gatef{1}{1}{FcolU}
    \gridLinef{0.5}{-0.25}{1.5}{-0.25}
    \dotf{1.5}{0.5}
    \dotf{1.5}{1.5}
    \dotf{1.5}{-0.25}
  \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitf{0}{\Ypos}
      \end{tikzpicture}=
     \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
      \pgfmathsetmacro{\hpropnew}{2*\hprop}%{\hprop+0.15}
       \newcommand{\dist}{0.35}
   \SinglePropb{0}{0}{\hpropnew} \SingleProp{\dist}{\dist}{\hpropnew} 
   \qubitb{0}{0.5*\hpropnew} \qubit{\dist}{\dist+0.5*\hpropnew}
    \end{tikzpicture}
\,,\quad\quad 
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
 \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitrf{0}{\Ypos}
      \end{tikzpicture}=
     \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
      \pgfmathsetmacro{\hpropnew}{2*\hprop}%{\hprop+0.15}
       \newcommand{\dist}{0.35}
   \SinglePropb{0}{0}{\hpropnew} \SingleProp{\dist}{\dist}{\hpropnew} 
   \qubitbr{0}{0.5*\hpropnew} \qubitr{\dist}{\dist+0.5*\hpropnew}
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitf{0}{\Ypos-0.15}
    \qubitf{0}{\Ypos+0.15}
      \end{tikzpicture}
      =
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitf{0}{\Ypos}
      \end{tikzpicture}=
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
     \newcommand{\dist}{0.3}
   
    \SinglePropf{0}{0}{0.75*\hprop}
      \pgfmathsetmacro{\Ypos}{(0.5)*(1.5*\hprop+\dist)-0.1}
    \qubitf{0}{\Ypos}
    
  \begin{scope}[shift={(0.0,1.5*\hprop+\dist)+0.1)}]
    \SinglePropf{0}{0}{0.75*\hprop}
    \qubitf{0}{0}
  \end{scope}
    \end{tikzpicture} \;,\quad\quad
     \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitrf{0}{\Ypos-0.15}
    \qubitrf{0}{\Ypos+0.15}
      \end{tikzpicture}
      =
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitrf{0}{\Ypos}
      \end{tikzpicture}=
        \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
     \newcommand{\dist}{0.3}
   
    \SinglePropf{0}{0}{0.75*\hprop}
      \pgfmathsetmacro{\Ypos}{(0.5)*(1.5*\hprop+\dist)-0.1}
    \qubitrf{0}{\Ypos}
    
  \begin{scope}[shift={(0.0,1.5*\hprop+\dist)+0.1)}]
    \SinglePropf{0}{0}{0.75*\hprop}
    \qubitrf{0}{0}
  \end{scope}
    \end{tikzpicture} \;,\quad\quad
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitf{0}{\Ypos-0.15}
    \qubitrf{0}{\Ypos+0.15}
      \end{tikzpicture}=
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitrf{0}{\Ypos-0.15}
    \qubitf{0}{\Ypos+0.15}
      \end{tikzpicture}=0\;,\quad\quad 
      \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitf{0}{\Ypos}
    \qubitf{0}{0}
      \end{tikzpicture}=
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitf{0}{0}
      \end{tikzpicture} =
      \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
      \pgfmathsetmacro{\hpropnew}{2*\hprop}
       \newcommand{\dist}{0.35}
   \SinglePropb{0}{0}{\hpropnew} \SingleProp{\dist}{\dist}{\hpropnew} 
   \qubitb{0}{0} \qubit{\dist}{\dist}
   \end{tikzpicture}
      \;,\quad\quad 
      \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitrf{0}{\Ypos}
    \qubitrf{0}{0}
      \end{tikzpicture}=
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    %\qubitf{0}{\Ypos}
    \qubitrf{0}{0}
      \end{tikzpicture} =
          \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
      \pgfmathsetmacro{\hpropnew}{2*\hprop}
       \newcommand{\dist}{0.35}
   \SinglePropb{0}{0}{\hpropnew} \SingleProp{\dist}{\dist}{\hpropnew} 
   \qubitbr{0}{0} \qubitr{\dist}{\dist}
   \end{tikzpicture}
      \;,\quad\quad 
      \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitf{0}{\Ypos}
    \qubitrf{0}{0}
      \end{tikzpicture}=
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitrf{0}{\Ypos}
    \qubitf{0}{0}
      \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \pgfmathsetmacro{\hpropnew}{2*\hprop-0.3}%
      \SinglePropf{0}{0}{\hpropnew}
      \pgfmathsetmacro{\Ypos}{(0.5)*\hpropnew}
    \qubitf{0}{0}
      \end{tikzpicture}$ and     $\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \pgfmathsetmacro{\hpropnew}{2*\hprop-0.3}%
      \SinglePropf{0}{0}{\hpropnew}
      \pgfmathsetmacro{\Ypos}{(0.5)*\hpropnew}
    \qubitrf{0}{0}
      \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitf{0}{\Ypos}
    \dotf{0}{0}
      \end{tikzpicture}= \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    %\qubitf{0}{\Ypos}
    \qubitf{0}{0}
      \end{tikzpicture} \;,\quad \quad
          \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitf{0}{\Ypos}
    \dotf{0}{2*\Ypos}
      \end{tikzpicture}= \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    %\qubitf{0}{\Ypos}
    \qubitf{0}{2*\Ypos}
      \end{tikzpicture} \;,\quad \quad
          \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \dotf{0}{2*\Ypos}
    \qubitf{0}{0}
      \end{tikzpicture}=
      \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitf{0}{2*\Ypos}
    \qubitf{0}{0}
      \end{tikzpicture}=
         \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
     \dotf{0}{2*\Ypos}
    \qubitf{0}{\Ypos}
    \dotf{0}{0}
      \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \gatef{0}{0}
    %\dotf{-0.5}{0.5} %top-left 
    \qubitf{0.5}{0.5} %top-right
    %\qubittwof{0.5}{-0.5} %bottom-right
    %\qubitonef{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}=
  \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \nogatef{0}{0}
    %\dotf{-0.5}{0.5} %top-left 
    \qubitf{0.5}{0.5} %top-right
    %\qubittwof{0.5}{-0.5} %bottom-right
    %\qubitonef{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}\;,\quad\quad
      \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \gatef{0}{0}
    %\dotf{-0.5}{0.5} %top-left 
    %\qubitf{0.5}{0.5} %top-right
    \qubitf{0.5}{-0.5} %bottom-right
    %\qubitonef{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}=
  \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \nogatef{0}{0}
    %\dotf{-0.5}{0.5} %top-left 
    %\qubitf{0.5}{0.5} %top-right
    \qubitf{0.5}{-0.5} %bottom-right
    %\qubitonef{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    %\qubitf{-0.5}{0.5} %top-left 
    %\qubitf{0.5}{0.5} %top-right
    \qubitf{0.5}{-0.5} %bottom-right
    \qubitf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture} 
  =
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    \qubitf{-0.5}{0.5} %top-left 
    \qubitf{0.5}{0.5} %top-right
    %\qubitf{0.5}{-0.5} %bottom-right
    %\qubitf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}
  =
     \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    \qubitf{-0.5}{0.5} %top-left 
    %\qubitf{0.5}{0.5} %top-right
    %\qubitf{0.5}{-0.5} %bottom-right
    \qubitf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}
  =  
  \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    \qubitf{-0.5}{0.5} %top-left 
    \qubitf{0.5}{0.5} %top-right
    \qubitf{0.5}{-0.5} %bottom-right
    \qubitf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}
  \,,\quad\quad
  \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    %\qubitf{-0.5}{0.5} %top-left 
    %\qubitf{0.5}{0.5} %top-right
    \qubitf{0.5}{-0.5} %bottom-right
    %\qubitf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture} =
  \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    %\qubitf{-0.5}{0.5} %top-left 
    \qubitf{0.5}{0.5} %top-right
    %\qubitf{0.5}{-0.5} %bottom-right
    %\qubitf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}=
   \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    %\qubitf{-0.5}{0.5} %top-left 
    \qubitf{0.5}{0.5} %top-right
    \qubitf{0.5}{-0.5} %bottom-right
    %\qubitf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    \qubitf{-0.5}{0.5} %top-left 
    \qubitf{0.5}{0.5} %top-right
    \qubitf{0.5}{-0.5} %bottom-right
    \qubitf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}
  =
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    %\extensionf{0}{0}
    \nogatef[\qubitf][\qubitf]{0}{0}
  \end{tikzpicture}\;,\quad\quad 
   \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    %\qubitf{-0.5}{0.5} %top-left 
    \qubitf{0.5}{0.5} %top-right
    \qubitf{0.5}{-0.5} %bottom-right
    %\qubitf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \nogatef[\qubitf]{0}{0}
  \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \backqubitf{0}{\Ypos}
      \end{tikzpicture}=
     \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
      \pgfmathsetmacro{\hpropnew}{2*\hprop}
       \newcommand{\dist}{0.35}
   \SinglePropb{0}{0}{\hpropnew} \SingleProp{\dist}{\dist}{\hpropnew} 
   \qubitb{0}{0.5*\hpropnew} %\qubit{\dist}{\dist+0.5*\hpropnew}
   \end{tikzpicture}\;\quad\quad
   \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \frontqubitf{0}{\Ypos}
      \end{tikzpicture}=
     \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
      \pgfmathsetmacro{\hpropnew}{2*\hprop}
       \newcommand{\dist}{0.35}
   \SinglePropb{0}{0}{\hpropnew} \SingleProp{\dist}{\dist}{\hpropnew} 
   %\qubit{0}{0.5*\hpropnew}
   \qubit{\dist}{\dist+0.5*\hpropnew}
   \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
         \pgfmathsetmacro{\Ygap}{0.18}
    \frontqubitf{0}{\Ypos-\Ygap}
    \qubitf{0}{\Ypos+\Ygap}
      \end{tikzpicture}=
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
         \pgfmathsetmacro{\Ygap}{0.18}
    \qubitf{0}{\Ypos-\Ygap}
    \frontqubitf{0}{\Ypos+\Ygap}
      \end{tikzpicture}=  
      \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitf{0}{\Ypos}
      \end{tikzpicture} \;,\quad\quad
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
         \pgfmathsetmacro{\Ygap}{0.18}
    \backqubitf{0}{\Ypos-\Ygap}
    \qubitf{0}{\Ypos+\Ygap}
      \end{tikzpicture}=
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
         \pgfmathsetmacro{\Ygap}{0.18}
    \qubitf{0}{\Ypos-\Ygap}
    \backqubitf{0}{\Ypos+\Ygap}
      \end{tikzpicture}=
      \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitf{0}{\Ypos}
      \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \gatef{0}{0}
    \dotf{-0.5}{0.5} %top-left 
    %\qubittwof{0.5}{-0.5} %bottom-right
    %\qubitonef{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}=
  \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \nogatef[\staropf]{0}{0}
    \dotf{-0.5}{0.5} %top-left 
    %\qubittwof{0.5}{-0.5} %bottom-right
    %\qubitonef{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}\,,\quad\quad
  \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \gatef{0}{0}
    %\dotf{-0.5}{0.5} %top-left 
    %\qubittwof{0.5}{-0.5} %bottom-right
    \dotf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}=
  \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \nogatef[\staropf]{0}{0}
    %\dotf{-0.5}{0.5} %top-left 
    %\qubittwof{0.5}{-0.5} %bottom-right
    \dotf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}\,,\quad\quad \text{with}\;\;
   \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \staropf{0}{\Ypos}
      \end{tikzpicture} =
 \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitf{0}{\Ypos}
      \end{tikzpicture}
      + \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitrf{0}{\Ypos}
      \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
         \pgfmathsetmacro{\Ygap}{0.18}
    \frontqubitf{0}{\Ypos-\Ygap}
    \staropf{0}{\Ypos+\Ygap}
      \end{tikzpicture}=
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
         \pgfmathsetmacro{\Ygap}{0.18}
    \staropf{0}{\Ypos-\Ygap}
    \frontqubitf{0}{\Ypos+\Ygap}
      \end{tikzpicture}=
        \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
         \pgfmathsetmacro{\Ygap}{0.18}
    \backqubitf{0}{\Ypos-\Ygap}
    \staropf{0}{\Ypos+\Ygap}
      \end{tikzpicture}=
       \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
         \pgfmathsetmacro{\Ygap}{0.18}
    \staropf{0}{\Ypos-\Ygap}
    \backqubitf{0}{\Ypos+\Ygap}
      \end{tikzpicture}=
          \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
     \staropf{0}{\Ypos}\qubitf{0}{\Ypos}
      \end{tikzpicture}
      =
          \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
     \qubitf{0}{\Ypos}
      \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
      \staropf{0}{\Ypos}
     \qubitf{0}{\Ypos}
      \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
     \staropf{0}{\Ypos}%\qubitf{0}{\Ypos}
      \end{tikzpicture}$ and $\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
     \qubitf{0}{\Ypos}
      \end{tikzpicture}$%. This operator further satisfies
\begin{equation}
\label{eq:projgaterelations}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
      \staropf{0}{\Ypos}
     \qubitf{0}{\Ypos}
      \end{tikzpicture}=
      \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
         \pgfmathsetmacro{\Ygap}{0.18}
    \staropf{0}{\Ypos-\Ygap}
    \qubitf{0}{\Ypos+\Ygap}
      \end{tikzpicture}=
      \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
         \pgfmathsetmacro{\Ygap}{0.18}
    \qubitf{0}{\Ypos-\Ygap}
    \staropf{0}{\Ypos+\Ygap}
      \end{tikzpicture}=
      \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \qubitf{0}{\Ypos}
      \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
         \pgfmathsetmacro{\Ygap}{0.18}
    \staropf{0}{\Ypos-\Ygap}
    \staropf{0}{\Ypos+\Ygap}
      \end{tikzpicture}=
      \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \staropf{0}{\Ypos}
      \end{tikzpicture}\;,\quad \quad 
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
    \staropf{0}{\Ypos}
     \dotf{0}{2*\Ypos}
     \dotf{0}{0}
      \end{tikzpicture}=
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
     \dotf{0}{2*\Ypos}
     \dotf{0}{0}
      \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
      \staropf{0}{\Ypos}
      \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    \staropf{-0.5}{0.5} %top-left 
    %\staropf{0.5}{0.5} %top-right
    %\staropf{0.5}{-0.5} %bottom-right
    \staropf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture} =
   \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    \staropf{-0.5}{0.5} %top-left 
    \staropf{0.5}{0.5} %top-right
    \staropf{0.5}{-0.5} %bottom-right
    \staropf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}\;,\quad\quad
  \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    \staropf{-0.5}{0.5} %top-left 
    %\staropf{0.5}{0.5} %top-right
    %\staropf{0.5}{-0.5} %bottom-right
    %\staropf{-0.5}{-0.5} %bottom-left
      \dotf{0.65}{0.65} %top-right
    \dotf{0.65}{-0.65} %bottom-right
  \end{tikzpicture}=
   \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    %\staropf{-0.5}{0.5} %top-left 
    %\staropf{0.5}{0.5} %top-right
    %\staropf{0.5}{-0.5} %bottom-right
    \staropf{-0.5}{-0.5} %bottom-left
      \dotf{0.65}{0.65} %top-right
    \dotf{0.65}{-0.65} %bottom-right
  \end{tikzpicture}=
   \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    \staropf{-0.5}{0.5} %top-left 
    %\staropf{0.5}{0.5} %top-right
    %\staropf{0.5}{-0.5} %bottom-right
    \staropf{-0.5}{-0.5} %bottom-left
      \dotf{0.65}{0.65} %top-right
    \dotf{0.65}{-0.65} %bottom-right
  \end{tikzpicture}=
 \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\nogatevf{0}{0}
   % \dotf{-0.5}{0.5} %top-left 
    \dotf{0.65}{0.65} %top-right
    \dotf{0.65}{-0.65} %bottom-right
   % \staropf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    %\staropf{-0.5}{0.5} %top-left 
    %\staropf{0.5}{0.5} %top-right
    \staropf{0.5}{-0.5} %bottom-right
    \staropf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture} =
   \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    \staropf{-0.5}{0.5} %top-left 
    \staropf{0.5}{0.5} %top-right
    %\staropf{0.5}{-0.5} %bottom-right
    %\staropf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture} =  \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    \staropf{-0.5}{0.5} %top-left 
    \staropf{0.5}{0.5} %top-right
    \staropf{0.5}{-0.5} %bottom-right
    \staropf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    \staropf{-0.5}{0.5} %top-left 
   % \staropf{0.5}{0.5} %top-right
    %\staropf{0.5}{-0.5} %bottom-right
    \qubitf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}
  =
      \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    \staropf{-0.5}{0.5} %top-left 
   \staropf{0.5}{0.5} %top-right
    \staropf{0.5}{-0.5} %bottom-right
    \qubitf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture} \;,\quad\quad
     \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    \qubitf{-0.5}{0.5} %top-left 
   % \staropf{0.5}{0.5} %top-right
    %\staropf{0.5}{-0.5} %bottom-right
    \staropf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}
  =
      \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \extensionf{0}{0}\gatef{0}{0}
    \qubitf{-0.5}{0.5} %top-left 
   \staropf{0.5}{0.5} %top-right
    \staropf{0.5}{-0.5} %bottom-right
    \staropf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.0]
     \Mtau{0}{0}{\myellsix}{\mytau}[\normalsize $\mathcal{M}_\ell (m\tau)$]
     \freelegsNqubit{0}{0}{\myspacing}{-\dy}{\myellsix}{6}
     \freelegsNqubit{0}{\mytau}{\myspacing}{\dy}{\myellsix}{6}
    \end{tikzpicture}= 2^{-2m\tau}
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
  \pgfmathparse{4}\let\tval\pgfmathresult
  \pgfmathparse{3}\let\totalL\pgfmathresult
   \pgfmathparse{1.5}\let\ellpos\pgfmathresult
    \pgfmathparse{3}\let\elllength\pgfmathresult
    \pgfmathparse{2}\let\period\pgfmathresult
    
  %local circuit
  \localcircuitf[0]{\tval}{\totalL}
  % left side
  \pgfmathsetmacro{\dlonger}{0.65}%
  \pgfmathtruncatemacro{\yfinalminus}{2*\tval-2}%
  \pgfmathsetmacro{\dotXleft}{1-\dlonger}%
  \foreach \y in {0,2,...,\yfinalminus}{%
    \pgfmathsetmacro{\dotYdown}{\y+1-\dlonger}%
    \pgfmathsetmacro{\dotYup}{\y+1+\dlonger}%
    \ifnum\y=0\else
      \dotf{\dotXleft}{\dotYdown}%
    \fi
    \dotf{\dotXleft}{\dotYup}%
  }
  \pgfmathsetmacro{\qbitX}{1-\dlonger}%
  \pgfmathsetmacro{\qbitY}{1-\dlonger}%
  \dotf{\qbitX}{\qbitY}%
  %right side
\rightfpf[0]{2*\totalL}{1}{\tval}
  %top side
% green circles at top open legs
  \pgfmathsetmacro{\myystart}{2*\tval-1+\dlonger}%
  \pgfmathtruncatemacro{\xfinalint}{2*\totalL}%
  \foreach\x in \xlistodd{%
    \ifnum\x=1\else
      \ifnum\x=\xfinalminus\else
        \pgfmathsetmacro{\dotX}{\x+1+2+\dlonger}%
        \qubitf{\dotX}{\myystart}%
      \fi
    \fi
  }%
  \foreach\x in \xlisteven{%
    \ifnum\x=\xfinalint\else
      \pgfmathsetmacro{\dotX}{\x+2-1-\dlonger}%
      \qubitf{\dotX}{\myystart}%
    \fi
  }%
  % extra top-left green circle
  \pgfmathsetmacro{\dotX}{1+\dlonger}%
  \qubitf{\dotX}{\myystart}%
  % extra green circle for \rightfpf[0] top-left open leg
  \pgfmathsetmacro{\dotXright}{2*\totalL+1-\dlonger}%
  \qubitf{\dotXright}{\myystart}%
  % extra top-left green circle
  \pgfmathsetmacro{\dotX}{1+\dlonger}%
  \qubitf{\dotX}{\myystart}%
  % vertical arrow on the right, spanning full circuit height
  \pgfmathsetmacro{\dlonger}{0.65}%
  \pgfmathsetmacro{\myystart}{2*\tval-1+\dlonger}%
  \pgfmathsetmacro{\dxarrow}{1.5}%
  \pgfmathsetmacro{\arrowX}{2*\totalL+1+\dxarrow}%
  \pgfmathsetmacro{\arrowYbot}{-\dlonger}%
  \pgfmathsetmacro{\arrowYtop}{\myystart}%
  \pgfmathsetmacro{\arrowYmid}{0.5*(\arrowYbot+\arrowYtop)}%
  \draw[<->, thick] (\arrowX, \arrowYbot) -- (\arrowX, \arrowYtop);
  \node[anchor=west] at (\arrowX+0.2, \arrowYmid) {$m\tau$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
  \pgfmathparse{4}\let\tval\pgfmathresult
  \pgfmathparse{3}\let\totalL\pgfmathresult
   \pgfmathparse{1.5}\let\ellpos\pgfmathresult
    \pgfmathparse{3}\let\elllength\pgfmathresult
    \pgfmathparse{2}\let\period\pgfmathresult

     % vertical arrow on the left, spanning full circuit height
  \pgfmathsetmacro{\dlonger}{0.65}%
  \pgfmathsetmacro{\myystart}{2*\tval-1+\dlonger}%
  \pgfmathsetmacro{\dxarrow}{0.1}%
  \pgfmathsetmacro{\arrowX}{0 - \dxarrow}%
  \pgfmathsetmacro{\arrowYbot}{-\dlonger}%
  \pgfmathsetmacro{\arrowYtop}{\myystart}%
  \pgfmathsetmacro{\arrowYmid}{0.5*(\arrowYbot+\arrowYtop)}%
  \draw[<->, thick] (\arrowX, \arrowYbot) -- (\arrowX, \arrowYtop);
  \node[anchor=south, rotate=90] at (\arrowX-0.0, \arrowYmid) {$m\tau \leq 2\ell$};
  %local circuit
  \localcircuitf[0]{\tval}{\totalL}
  % left side
  \pgfmathsetmacro{\dlonger}{0.65}%
  \pgfmathtruncatemacro{\yfinalminus}{2*\tval-2}%
  \pgfmathsetmacro{\dotXleft}{1-\dlonger}%
  \foreach \y in {0,2,...,\yfinalminus}{%
    \pgfmathsetmacro{\dotYdown}{\y+1-\dlonger}%
    \pgfmathsetmacro{\dotYup}{\y+1+\dlonger}%
    \ifnum\y=0\else
      \dotf{\dotXleft}{\dotYdown}%
    \fi
    \dotf{\dotXleft}{\dotYup}%
  }
  \pgfmathsetmacro{\qbitX}{1-\dlonger}%
  \pgfmathsetmacro{\qbitY}{1-\dlonger}%
  \dotf{\qbitX}{\qbitY}%
  %right side
\rightfpf[0]{2*\totalL}{1}{\tval}
  %top side
% green circles at top open legs
  \pgfmathsetmacro{\myystart}{2*\tval-1+\dlonger}%
  \pgfmathtruncatemacro{\xfinalint}{2*\totalL}%
  \foreach\x in \xlistodd{%
    \ifnum\x=1\else
      \ifnum\x=\xfinalminus\else
        \pgfmathsetmacro{\dotX}{\x+1+2+\dlonger}%
        \qubitf{\dotX}{\myystart}%
      \fi
    \fi
  }%
  \foreach\x in \xlisteven{%
    \ifnum\x=\xfinalint\else
      \pgfmathsetmacro{\dotX}{\x+2-1-\dlonger}%
      \qubitf{\dotX}{\myystart}%
    \fi
  }%
  % extra top-left green circle
  \pgfmathsetmacro{\dotX}{1+\dlonger}%
  \qubitf{\dotX}{\myystart}%
  % extra green circle for \rightfpf[0] top-left open leg
  \pgfmathsetmacro{\dotXright}{2*\totalL+1-\dlonger}%
  \qubitf{\dotXright}{\myystart}%
  % extra top-left green circle
  \pgfmathsetmacro{\dotX}{1+\dlonger}%
  \qubitf{\dotX}{\myystart}%
\end{tikzpicture}=
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
  \pgfmathparse{4}\let\tval\pgfmathresult
  \pgfmathparse{3}\let\totalL\pgfmathresult
   \pgfmathparse{1.5}\let\ellpos\pgfmathresult
    \pgfmathparse{3}\let\elllength\pgfmathresult
    \pgfmathparse{2}\let\period\pgfmathresult
    
  %local circuit
  \localcircuitf[0]{\tval}{\totalL}
  % left side
  \pgfmathsetmacro{\dlonger}{0.65}%
  \pgfmathtruncatemacro{\yfinalminus}{2*\tval-2}%
  \pgfmathsetmacro{\dotXleft}{1-\dlonger}%
  \foreach \y in {0,2,...,\yfinalminus}{%
    \pgfmathsetmacro{\dotYdown}{\y+1-\dlonger}%
    \pgfmathsetmacro{\dotYup}{\y+1+\dlonger}%
    \ifnum\y=0\else
      \dotf{\dotXleft}{\dotYdown}%
    \fi
    \dotf{\dotXleft}{\dotYup}%
  }
  \pgfmathsetmacro{\qbitX}{1-\dlonger}%
  \pgfmathsetmacro{\qbitY}{1-\dlonger}%
  \dotf{\qbitX}{\qbitY}%
  %right side
\rightfpf[0]{2*\totalL}{1}{\tval}
  %top side
% green circles at top open legs
  \pgfmathsetmacro{\myystart}{2*\tval-1+\dlonger}%
  \pgfmathtruncatemacro{\xfinalint}{2*\totalL}%
  \foreach\x in \xlistodd{%
    \ifnum\x=1\else
      \ifnum\x=\xfinalminus\else
        \pgfmathsetmacro{\dotX}{\x+1+2+\dlonger}%
        \qubitf{\dotX}{\myystart}%
      \fi
    \fi
  }%
  \foreach\x in \xlisteven{%
    \ifnum\x=\xfinalint\else
      \pgfmathsetmacro{\dotX}{\x+2-1-\dlonger}%
      \qubitf{\dotX}{\myystart}%
    \fi
  }%
  % extra top-left green circle
  \pgfmathsetmacro{\dotX}{1+\dlonger}%
  \qubitf{\dotX}{\myystart}%
  % extra green circle for \rightfpf[0] top-left open leg
  \pgfmathsetmacro{\dotXright}{2*\totalL+1-\dlonger}%
  \qubitf{\dotXright}{\myystart}%
  % extra top-left green circle
  \pgfmathsetmacro{\dotX}{1+\dlonger}%
  \qubitf{\dotX}{\myystart}%

%operators
\pgfmathtruncatemacro{\ycooord}{2*\tval-1}%
\pgfmathtruncatemacro{\nummm}{2*\totalL-1}%
\pgfmathtruncatemacro{\totalLtwo}{2*\totalL}%
\btrianglequbitf{1}{1}{\totalLtwo}%
\ttrianglequbitf{1}{\ycooord}{\nummm}%
\end{tikzpicture}=
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
  \pgfmathparse{4}\let\tval\pgfmathresult
  \pgfmathparse{3}\let\totalL\pgfmathresult
   \pgfmathparse{1.5}\let\ellpos\pgfmathresult
    \pgfmathparse{3}\let\elllength\pgfmathresult
    \pgfmathparse{2}\let\period\pgfmathresult
    
  %local circuit
  \localcircuitf[0]{\tval}{\totalL}
  % left side
  \pgfmathsetmacro{\dlonger}{0.65}%
  \pgfmathtruncatemacro{\yfinalminus}{2*\tval-2}%
  \pgfmathsetmacro{\dotXleft}{1-\dlonger}%
  \foreach \y in {0,2,...,\yfinalminus}{%
    \pgfmathsetmacro{\dotYdown}{\y+1-\dlonger}%
    \pgfmathsetmacro{\dotYup}{\y+1+\dlonger}%
    \ifnum\y=0\else
      \dotf{\dotXleft}{\dotYdown}%
    \fi
    \dotf{\dotXleft}{\dotYup}%
  }
  \pgfmathsetmacro{\qbitX}{1-\dlonger}%
  \pgfmathsetmacro{\qbitY}{1-\dlonger}%
  \dotf{\qbitX}{\qbitY}%
  %right side
\rightfpf[0]{2*\totalL}{1}{\tval}
  %top side
% green circles at top open legs
  \pgfmathsetmacro{\myystart}{2*\tval-1+\dlonger}%
  \pgfmathtruncatemacro{\xfinalint}{2*\totalL}%
  \foreach\x in \xlistodd{%
    \ifnum\x=1\else
      \ifnum\x=\xfinalminus\else
        \pgfmathsetmacro{\dotX}{\x+1+2+\dlonger}%
        \qubitf{\dotX}{\myystart}%
      \fi
    \fi
  }%
  \foreach\x in \xlisteven{%
    \ifnum\x=\xfinalint\else
      \pgfmathsetmacro{\dotX}{\x+2-1-\dlonger}%
      \qubitf{\dotX}{\myystart}%
    \fi
  }%
  % extra top-left green circle
  \pgfmathsetmacro{\dotX}{1+\dlonger}%
  \qubitf{\dotX}{\myystart}%
  % extra green circle for \rightfpf[0] top-left open leg
  \pgfmathsetmacro{\dotXright}{2*\totalL+1-\dlonger}%
  \qubitf{\dotXright}{\myystart}%
  % extra top-left green circle
  \pgfmathsetmacro{\dotX}{1+\dlonger}%
  \qubitf{\dotX}{\myystart}%

%operators
\pgfmathtruncatemacro{\ycooord}{2*\tval-1}%
\pgfmathtruncatemacro{\nummm}{2*\totalL-1}%
\pgfmathtruncatemacro{\totalLtwo}{2*\totalL}%
\btrianglequbitf{1}{1}{\totalLtwo}%
\ttrianglequbitf{1}{\ycooord}{\nummm}%
%numerical insertion
  \vlinequbitf{4}{4}{2}
  \vlinequbitf{5}{5}{2}
  \vlinequbitf{6}{6}{2}
  \vlinequbitf{7}{7}{2}
%diagonal extension
%\foreach \i in {4,...,7}{%
  %\vlinequbitf{\i}{\i}{2}%
%}%
\end{tikzpicture}=
   \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
  \pgfmathparse{4}\let\tval\pgfmathresult
  \pgfmathparse{3}\let\totalL\pgfmathresult
   \pgfmathparse{1.5}\let\ellpos\pgfmathresult
    \pgfmathparse{3}\let\elllength\pgfmathresult
    \pgfmathparse{2}\let\period\pgfmathresult
    
  %local circuit
  \localcircuitf[0]{\tval}{\totalL}
  % left side
  \pgfmathsetmacro{\dlonger}{0.65}%
  \pgfmathtruncatemacro{\yfinalminus}{2*\tval-2}%
  \pgfmathsetmacro{\dotXleft}{1-\dlonger}%
  \foreach \y in {0,2,...,\yfinalminus}{%
    \pgfmathsetmacro{\dotYdown}{\y+1-\dlonger}%
    \pgfmathsetmacro{\dotYup}{\y+1+\dlonger}%
    \ifnum\y=0\else
      \dotf{\dotXleft}{\dotYdown}%
    \fi
    \dotf{\dotXleft}{\dotYup}%
  }
  \pgfmathsetmacro{\qbitX}{1-\dlonger}%
  \pgfmathsetmacro{\qbitY}{1-\dlonger}%
  \dotf{\qbitX}{\qbitY}%
  %right side
\rightfpf[0]{2*\totalL}{1}{\tval}
  %top side
% green circles at top open legs
  \pgfmathsetmacro{\myystart}{2*\tval-1+\dlonger}%
  \pgfmathtruncatemacro{\xfinalint}{2*\totalL}%
  \foreach\x in \xlistodd{%
    \ifnum\x=1\else
      \ifnum\x=\xfinalminus\else
        \pgfmathsetmacro{\dotX}{\x+1+2+\dlonger}%
        \qubitf{\dotX}{\myystart}%
      \fi
    \fi
  }%
  \foreach\x in \xlisteven{%
    \ifnum\x=\xfinalint\else
      \pgfmathsetmacro{\dotX}{\x+2-1-\dlonger}%
      \qubitf{\dotX}{\myystart}%
    \fi
  }%
  % extra top-left green circle
  \pgfmathsetmacro{\dotX}{1+\dlonger}%
  \qubitf{\dotX}{\myystart}%
  % extra green circle for \rightfpf[0] top-left open leg
  \pgfmathsetmacro{\dotXright}{2*\totalL+1-\dlonger}%
  \qubitf{\dotXright}{\myystart}%
  % extra top-left green circle
  \pgfmathsetmacro{\dotX}{1+\dlonger}%
  \qubitf{\dotX}{\myystart}%
%operators
\pgfmathtruncatemacro{\ycooord}{2*\tval-1}%
\pgfmathtruncatemacro{\nummm}{2*\totalL+1}%
\pgfmathtruncatemacro{\ycooordplus}{2*\tval-1}%
\pgfmathtruncatemacro{\nummm}{2*\totalL+1}%
%rectangular box of qubits 
\foreach \i in {1,...,\ycooord}{%
  \pgfmathtruncatemacro{\ii}{\i}%
  \hlinequbitf{1}{\ii}{\nummm}%
}%
\hlinequbitf{\nummm}{2*\tval}{1}%
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.35]
    \extensionf{0}{0}\gatef{0}{0}
    \qubitf{-0.5}{0.5} %top-left 
    %\qubitf{0.5}{0.5} %top-right
    %\qubitf{0.5}{-0.5} %bottom-right
    \qubitf{-0.5}{-0.5} %bottom-left
  \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
  \pgfmathparse{4}\let\tval\pgfmathresult
  \pgfmathparse{3}\let\totalL\pgfmathresult
   \pgfmathparse{1.5}\let\ellpos\pgfmathresult
    \pgfmathparse{3}\let\elllength\pgfmathresult
    \pgfmathparse{2}\let\period\pgfmathresult
  %local circuit
  \localcircuitnogatef[0]{\tval}{\totalL}
  % left side
  \pgfmathsetmacro{\dlonger}{0.65}%
  \pgfmathtruncatemacro{\yfinalminus}{2*\tval-2}%
  \pgfmathsetmacro{\dotXleft}{1-\dlonger}%
  \foreach \y in {0,2,...,\yfinalminus}{%
    \pgfmathsetmacro{\dotYdown}{\y+1-\dlonger}%
    \pgfmathsetmacro{\dotYup}{\y+1+\dlonger}%
     \extensionf{1}{\y+1}
    \ifnum\y=0\else
      \dotf{\dotXleft}{\dotYdown}%
    \fi
    \dotf{\dotXleft}{\dotYup}%
  }
  \pgfmathsetmacro{\qbitX}{1-\dlonger}%
  \pgfmathsetmacro{\qbitY}{1-\dlonger}%
  \dotf{\qbitX}{\qbitY}%
  %right side
\rightfpnogatef[\qubitf]{2*\totalL}{1}{\tval}
  %top side
% green circles at top open legs
  \pgfmathsetmacro{\myystart}{2*\tval-1+\dlonger}%
  \pgfmathtruncatemacro{\xfinalint}{2*\totalL}%
  \foreach\x in \xlistodd{%
    \ifnum\x=1\else
      \ifnum\x=\xfinalminus\else
        \pgfmathsetmacro{\dotX}{\x+1+2+\dlonger}%
        \qubitf{\dotX}{\myystart}%
      \fi
    \fi
  }%
  \foreach\x in \xlisteven{%
    \ifnum\x=\xfinalint\else
      \pgfmathsetmacro{\dotX}{\x+2-1-\dlonger}%
      \qubitf{\dotX}{\myystart}%
    \fi
  }%
  % extra top-left green circle
  \pgfmathsetmacro{\dotX}{1+\dlonger}%
  \qubitf{\dotX}{\myystart}%
  % extra green circle for \rightfpf[0] top-left open leg
  \pgfmathsetmacro{\dotXright}{2*\totalL+1-\dlonger}%
  \qubitf{\dotXright}{\myystart}%
  % extra top-left green circle
  \pgfmathsetmacro{\dotX}{1+\dlonger}%
  \qubitf{\dotX}{\myystart}%
\end{tikzpicture} =  2^{-2m\tau} \left( \; \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
    \newcommand{\dist}{0}
      \SinglePropf{0}{0}{2.0*\hprop+\dist}
      \pgfmathsetmacro{\Ypos}{(0.5)*(2*\hprop+\dist)}
     \dotf{0}{2*\Ypos}
     \dotf{0}{0}
      \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
  \pgfmathparse{8}\let\tval\pgfmathresult
  \pgfmathparse{3}\let\totalL\pgfmathresult
   \pgfmathparse{1.5}\let\ellpos\pgfmathresult
    \pgfmathparse{3}\let\elllength\pgfmathresult
    \pgfmathparse{2}\let\period\pgfmathresult

     % vertical arrow on the left, spanning full circuit height
  \pgfmathsetmacro{\dlonger}{0.65}%
  \pgfmathsetmacro{\myystart}{2*\tval-1+\dlonger}%
  \pgfmathsetmacro{\dxarrow}{0.1}%
  \pgfmathsetmacro{\arrowX}{0 - \dxarrow}%
  \pgfmathsetmacro{\arrowYbot}{-\dlonger}%
  \pgfmathsetmacro{\arrowYtop}{\myystart}%
  \pgfmathsetmacro{\arrowYmid}{0.5*(\arrowYbot+\arrowYtop)}%
  \draw[<->, thick] (\arrowX, \arrowYbot) -- (\arrowX, \arrowYtop);
  \node[anchor=south, rotate=90] at (\arrowX-0.0, \arrowYmid) {$m\tau > 2\ell$};
  %local circuit
  \localcircuitf[0]{\tval}{\totalL}
  % left side
  \pgfmathsetmacro{\dlonger}{0.65}%
  \pgfmathtruncatemacro{\yfinalminus}{2*\tval-2}%
  \pgfmathsetmacro{\dotXleft}{1-\dlonger}%
  \foreach \y in {0,2,...,\yfinalminus}{%
    \pgfmathsetmacro{\dotYdown}{\y+1-\dlonger}%
    \pgfmathsetmacro{\dotYup}{\y+1+\dlonger}%
    \ifnum\y=0\else
      \dotf{\dotXleft}{\dotYdown}%
    \fi
    \dotf{\dotXleft}{\dotYup}%
  }
  \pgfmathsetmacro{\qbitX}{1-\dlonger}%
  \pgfmathsetmacro{\qbitY}{1-\dlonger}%
  \dotf{\qbitX}{\qbitY}%
  %right side
\rightfpf[0]{2*\totalL}{1}{\tval}
  %top side
% green circles at top open legs
  \pgfmathsetmacro{\myystart}{2*\tval-1+\dlonger}%
  \pgfmathtruncatemacro{\xfinalint}{2*\totalL}%
  \foreach\x in \xlistodd{%
    \ifnum\x=1\else
      \ifnum\x=\xfinalminus\else
        \pgfmathsetmacro{\dotX}{\x+1+2+\dlonger}%
        \qubitf{\dotX}{\myystart}%
      \fi
    \fi
  }%
  \foreach\x in \xlisteven{%
    \ifnum\x=\xfinalint\else
      \pgfmathsetmacro{\dotX}{\x+2-1-\dlonger}%
      \qubitf{\dotX}{\myystart}%
    \fi
  }%
  % extra top-left green circle
  \pgfmathsetmacro{\dotX}{1+\dlonger}%
  \qubitf{\dotX}{\myystart}%
  % extra green circle for \rightfpf[0] top-left open leg
  \pgfmathsetmacro{\dotXright}{2*\totalL+1-\dlonger}%
  \qubitf{\dotXright}{\myystart}%
  % extra top-left green circle
  \pgfmathsetmacro{\dotX}{1+\dlonger}%
  \qubitf{\dotX}{\myystart}%
\end{tikzpicture}=
%part 2
   \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
  \pgfmathparse{8}\let\tval\pgfmathresult
  \pgfmathparse{3}\let\totalL\pgfmathresult
   \pgfmathparse{1.5}\let\ellpos\pgfmathresult
    \pgfmathparse{3}\let\elllength\pgfmathresult
    \pgfmathparse{2}\let\period\pgfmathresult

  %local circuit
  \localcircuitf[0]{\tval}{\totalL}
  % left side
  \pgfmathsetmacro{\dlonger}{0.65}%
  \pgfmathtruncatemacro{\yfinalminus}{2*\tval-2}%
  \pgfmathsetmacro{\dotXleft}{1-\dlonger}%
  \foreach \y in {0,2,...,\yfinalminus}{%
    \pgfmathsetmacro{\dotYdown}{\y+1-\dlonger}%
    \pgfmathsetmacro{\dotYup}{\y+1+\dlonger}%
    \ifnum\y=0\else
      \dotf{\dotXleft}{\dotYdown}%
    \fi
    \dotf{\dotXleft}{\dotYup}%
  }
  \pgfmathsetmacro{\qbitX}{1-\dlonger}%
  \pgfmathsetmacro{\qbitY}{1-\dlonger}%
  \dotf{\qbitX}{\qbitY}%
  %right side
\rightfpf[0]{2*\totalL}{1}{\tval}
  %top side
% green circles at top open legs
  \pgfmathsetmacro{\myystart}{2*\tval-1+\dlonger}%
  \pgfmathtruncatemacro{\xfinalint}{2*\totalL}%
  \foreach\x in \xlistodd{%
    \ifnum\x=1\else
      \ifnum\x=\xfinalminus\else
        \pgfmathsetmacro{\dotX}{\x+1+2+\dlonger}%
        \qubitf{\dotX}{\myystart}%
      \fi
    \fi
  }%
  \foreach\x in \xlisteven{%
    \ifnum\x=\xfinalint\else
      \pgfmathsetmacro{\dotX}{\x+2-1-\dlonger}%
      \qubitf{\dotX}{\myystart}%
    \fi
  }%
  % extra top-left green circle
  \pgfmathsetmacro{\dotX}{1+\dlonger}%
  \qubitf{\dotX}{\myystart}%
  % extra green circle for \rightfpf[0] top-left open leg
  \pgfmathsetmacro{\dotXright}{2*\totalL+1-\dlonger}%
  \qubitf{\dotXright}{\myystart}%
  % extra top-left green circle
  \pgfmathsetmacro{\dotX}{1+\dlonger}%
  \qubitf{\dotX}{\myystart}%
  %operators
 \pgfmathsetmacro{\newtval}{2*\tval-1}%
  \btrianglequbitf{1}{1}{6}
  \ttrianglequbitf{1}{\newtval}{5}
\end{tikzpicture}=
%part 3
     \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
  \pgfmathparse{8}\let\tval\pgfmathresult
  \pgfmathparse{3}\let\totalL\pgfmathresult
   \pgfmathparse{1.5}\let\ellpos\pgfmathresult
    \pgfmathparse{3}\let\elllength\pgfmathresult
    \pgfmathparse{4}\let\period\pgfmathresult
    \pgfmathparse{1*\period}\let\ttone\pgfmathresult

  %local circuit
  \localcircuitNOTARGETnogatef[\staropf]{\tval}{\totalL}
  %\localcircuitf[0]{\tval}{\totalL}
  % left side
  \pgfmathsetmacro{\dlonger}{0.65}%
  \pgfmathtruncatemacro{\yfinalminus}{2*\tval-2}%
  \pgfmathsetmacro{\dotXleft}{1-\dlonger}%
  \foreach \y in {0,2,...,\yfinalminus}{%
    \pgfmathsetmacro{\dotYdown}{\y+1-\dlonger}%
    \pgfmathsetmacro{\dotYup}{\y+1+\dlonger}%
    \ifnum\y=0\else
      \dotf{\dotXleft}{\dotYdown}%
    \fi
    \dotf{\dotXleft}{\dotYup}%
  }
  \pgfmathsetmacro{\qbitX}{1-\dlonger}%
  \pgfmathsetmacro{\qbitY}{1-\dlonger}%
  %bottom side
   %\nogaterf{0}{0} 
    \dotf{1-\dlonger}{1-\dlonger}
  
  %\qubittwodf{\qbitX+0.15}{\qbitY+0.15-1}
  %right side
\rightfpf[0]{2*\totalL}{1}{\tval}
  %no top side

%operators
      %bottom-top triangles qubitf quantities
   \pgfmathsetmacro{\newtval}{2*\tval-1}%    
  \btrianglequbitf{1}{1}{6}
  \pgfmathsetmacro{\linelength}{2*\elllength-1}
  \ttrianglequbitf{1}{\newtval}{5}

%initial state and top
% bottom green circles
  \pgfmathsetmacro{\dlonger}{0.65}%
  \foreach \i in {0,...,\numexpr\totalL-1\relax}{%
    \pgfmathsetmacro{\xxx}{2*(\i)+2}%
    \qubitf{\xxx-\dlonger}{-\dlonger}%
    \qubitf{\xxx+\dlonger}{-\dlonger}%
  }%
  % top green circles
  \pgfmathsetmacro{\myystart}{2*\tval-1+\dlonger}%
  \pgfmathtruncatemacro{\xfinalint}{2*\totalL}%
  \foreach\x in \xlistodd{%
    \ifnum\x=1\else
      \ifnum\x=\xfinalminus\else
        \pgfmathsetmacro{\dotX}{\x+1+2+\dlonger}%
        \qubitf{\dotX}{\myystart}%
      \fi
    \fi
  }%
  \foreach\x in \xlisteven{%
    \ifnum\x=\xfinalint\else
      \pgfmathsetmacro{\dotX}{\x+2-1-\dlonger}%
      \qubitf{\dotX}{\myystart}%
    \fi
  }%
  % extra top-left green circle
  \pgfmathsetmacro{\dotX}{1+\dlonger}%
  \qubitf{\dotX}{\myystart}%
  % extra top-right green circle for \rightfpf[0]
  \pgfmathsetmacro{\dotXright}{2*\totalL+1-\dlonger}%
  \qubitf{\dotXright}{\myystart}%
\end{tikzpicture} =
%part 4
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=0.5]
  \pgfmathparse{8}\let\tval\pgfmathresult
  \pgfmathparse{3}\let\totalL\pgfmathresult
   \pgfmathparse{1.5}\let\ellpos\pgfmathresult
    \pgfmathparse{3}\let\elllength\pgfmathresult
    \pgfmathparse{4}\let\period\pgfmathresult
    \pgfmathparse{1*\period}\let\ttone\pgfmathresult

  %local circuit
  \localcircuitNOTARGETnogatef{\tval}{\totalL}
  %\localcircuitf[0]{\tval}{\totalL}
  % left side
  \pgfmathsetmacro{\dlonger}{0.65}%
  \pgfmathtruncatemacro{\yfinalminus}{2*\tval-2}%
  \pgfmathsetmacro{\dotXleft}{1-\dlonger}%
  \foreach \y in {0,2,...,\yfinalminus}{%
    \pgfmathsetmacro{\dotYdown}{\y+1-\dlonger}%
    \pgfmathsetmacro{\dotYup}{\y+1+\dlonger}%
    \ifnum\y=0\else
      \dotf{\dotXleft}{\dotYdown}%
    \fi
    \dotf{\dotXleft}{\dotYup}%
  }
  \pgfmathsetmacro{\qbitX}{1-\dlonger}%
  \pgfmathsetmacro{\qbitY}{1-\dlonger}%
  %bottom side
   %\nogaterf{0}{0} 
    \dotf{1-\dlonger}{1-\dlonger}
  
  %\qubittwodf{\qbitX+0.15}{\qbitY+0.15-1}
  %right side
\rightfpf[0]{2*\totalL}{1}{\tval}
  %no top side

%operators
   \pgfmathsetmacro{\newtval}{2*\tval-1}%
 %big triangle
 %upbox  
 \hlinequbitf[\staropf]{\ellpos+1-0.5}{2+2*\ttone}{5}
 \hlinequbitf[\staropf]{\ellpos+1-0.5}{1+2*\ttone}{5}
 %\hlinequbitf{\ellpos-0.5}{2*\ttone}{\linelength} 
\btrianglequbitf[\staropf]{\ellpos+1-0.5}{3+2*\ttone}{2*\elllength-1}
\ttrianglequbitf[\staropf]{\ellpos+1-0.5}{2*\ttone-2}{2*\elllength-1}
\hlinequbitf[\staropf]{\ellpos+1-0.5}{2*\ttone-1}{5}
  \vlinequbitf[\staropf]{1}{1}{\newtval}
      %bottom-top triangles qubitf quantities
  \btrianglequbitf{1}{1}{6}
  \pgfmathsetmacro{\linelength}{2*\elllength-1}
  \hlinequbitf[\staropf]{\ellpos+1-0.5}{2*\ttone}{\linelength}
  \ttrianglequbitf{1}{\newtval}{5}
  %intial state and top
  % bottom green circles
  \pgfmathsetmacro{\dlonger}{0.65}%
  \foreach \i in {0,...,\numexpr\totalL-1\relax}{%
    \pgfmathsetmacro{\xxx}{2*(\i)+2}%
    \qubitf{\xxx-\dlonger}{-\dlonger}%
    \qubitf{\xxx+\dlonger}{-\dlonger}%
  }%
  % top green circles
  \pgfmathsetmacro{\myystart}{2*\tval-1+\dlonger}%
  \pgfmathtruncatemacro{\xfinalint}{2*\totalL}%
  \foreach\x in \xlistodd{%
    \ifnum\x=1\else
      \ifnum\x=\xfinalminus\else
        \pgfmathsetmacro{\dotX}{\x+1+2+\dlonger}%
        \qubitf{\dotX}{\myystart}%
      \fi
    \fi
  }%
  \foreach\x in \xlisteven{%
    \ifnum\x=\xfinalint\else
      \pgfmathsetmacro{\dotX}{\x+2-1-\dlonger}%
      \qubitf{\dotX}{\myystart}%
    \fi
  }%
  % extra top-left green circle
  \pgfmathsetmacro{\dotX}{1+\dlonger}%
  \qubitf{\dotX}{\myystart}%
  % extra top-right green circle for \rightfpf[0]
  \pgfmathsetmacro{\dotXright}{2*\totalL+1-\dlonger}%
  \qubitf{\dotXright}{\myystart}%
\end{tikzpicture}
